Exploring the Phase Diagram of the quantum one-dimensional ANNNI model

This work presents a circuit-level integration of Quantum Machine Learning and Tensor Networks in the context of the one-dimensional Axial Next-Nearest-Neighbor Ising model with a transverse field. The study concretely connects these two paradigms: ground states of the model are obtained via the density matrix renormalization group as Matrix Product States and converted into quantum circuits, which are then used as input to a hybrid quantum-classical classifier and a Quantum Autoencoder by prepending the state-preparation circuit to the trainable ansatz. This construction directly addresses a key bottleneck of purely quantum workflows, namely the need for expensive, gradient-based optimization on hardware for every input state, by delegating state preparation to classical Tensor Network methods, which are scalable by construction. The result is a scalable and hardware-compatible pipeline for the task of studying spin systems.

==> tikz/annni.tex <==
\newcommand{\spindown}{
	\begin{tikzpicture}[baseline=(c.center)]
		% filled circle with thick black outline (center fixed at origin)
		\node[draw=black, thick, circle, minimum size=.5cm, inner sep=0pt, fill=qtiblue!50] (c) at (0,0) {};

		\draw[
		-{Triangle[width=8pt,length=8pt]},
		line width=4pt,
		color=qtiblue!40!gray
		] (0, +.25) -- ++(0,-.5); % relative placement

		\node[draw=black, thick, circle, minimum size=.5cm, inner sep=0pt] (c) at (0,0) {};

	\end{tikzpicture}
}
\newcommand{\spinup}{
	\begin{tikzpicture}[baseline=(c.center)]
		% filled circle with thick black outline (center fixed at origin)
		\node[draw=black, thick, circle, minimum size=.5cm, inner sep=0pt, fill=qtigreen!50] (c) at (0,0) {};

		\draw[
		-{Triangle[width=8pt,length=8pt]},
		line width=4pt,
		color=qtigreen!40!gray
		] (0, -.25) -- ++(0,+.5); % relative placement

		\node[draw=black, thick, circle, minimum size=.5cm, inner sep=0pt] (c) at (0,0) {};

	\end{tikzpicture}
}
\begin{tikzpicture}[
	connection/.style={
	->,
	line width=2pt,
	black!40!white,
	opacity=1,
	>={Triangle[length=4, width=4]}
	},
	magfield/.style={
	->,
	line width=2pt,
	black!40!white,
	opacity=1,
	>={Triangle[length=4, width=4]}
	}
	]
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{main}
	\pgfdeclarelayer{foreground}
	\pgfsetlayers{background,main,foreground}

	\begin{pgfonlayer}{main}
		\node (spin11) at (0, 0) {\spinup};
		\node (spin21) at ([xshift=.5cm]spin11.east) {\spindown};
		\node (spin31) at ([xshift=.5cm]spin21.east) {\spindown};
		\node (spin41) at ([xshift=1cm]spin31.east) {\spinup};

		\draw[magfield] (-1, .5) -- coordinate (mag) ++(0, 0.75);
		\node at ([xshift=.3cm]mag) {$\mathbf{B}$};

		\draw[connection]
		([yshift=+.2cm]spin11) to[out=70, in=110] (spin21);
		\draw[connection]
		([yshift=+.2cm]spin11) to[out=-70, in=250] (spin31);

		\node at ([xshift=.05cm, yshift=-.9cm]spin31) {$\boldsymbol{J_2}$};
		\node at ([xshift=.25cm, yshift=.9cm]spin11) {$\mathbf{J_1}$};

	\end{pgfonlayer}

	\begin{pgfonlayer}{background}
		\draw[gray, line width=0.1pt] (spin11) -- (spin31);
		\draw[dashed, gray, line width=0.1pt] (spin41) -- (spin31);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/circuits/autoencoder.tex <==
\definecolor{autinputcolor}{HTML}{0096FF}
\newcommand{\ygate}{\gate{R_y(\cdot)}}
\newcommand{\zgate}{\gate{R_z(\cdot)}}
\begin{quantikz}[column sep=5pt, row sep={0.7cm,between origins}]
	\gategroup[6,steps=3,style={inner xsep=1pt,fill=autinputcolor!10}, background]{{\sc }} & \gate[6,nwires={1,2,3,4,5,6}, style={fill=autinputcolor!20, rounded corners}]{\ket{\psi(\kappa,h)}} & \qw & \qw & \qw\gategroup[6,steps=22,style={fill=yellow!10, inner xsep=-2pt}, background]{{\sc Autoencoder}} & \gate{R_y(\cdot)} & \qw      & \qw      & \qw       & \ctrl{2}  & \qw      & \gate{R_z(\cdot)} & \qw      & \qw         & \qw       & \ctrl{3} & \qw      & \qw       & \gate{R_z(\cdot)} & \qw      & \qw      & \qw       & \ctrl{4} & \qw       & \qw               & \qw & \qw            & \setwiretype{n}             \\
	                                                                                       &                                                                                                     & \qw & \qw & \qw                                                                                              & \gate{R_y(\cdot)} & \qw      & \qw      & \qw       & \qw       & \ctrl{2} & \gate{R_z(\cdot)} & \qw      & \qw         & \qw       & \qw      & \ctrl{3} & \qw       & \gate{R_z(\cdot)} & \qw      & \qw      & \qw       & \qw      & \ctrl{1}  & \qw               & \qw & \qw            & \setwiretype{n}             \\
	                                                                                       &                                                                                                     & \qw & \qw & \qw                                                                                              & \gate{R_y(\cdot)} & \ctrl{1} & \qw      & \phase{}  & \targ{}   & \qw      & \gate{R_z(\cdot)} & \ctrl{2} & \phase{}\qw & \qw       & \qw      & \qw      & \targ{}   & \gate{R_z(\cdot)} & \ctrl{1} & \qw      & \phase{}  & \qw      & \targ{}   & \gate{R_y(\cdot)} & \qw & \left<Z\right> & \rstick[3]{$\mathcal{C}$} & \\
	                                                                                       &                                                                                                     & \qw & \qw & \qw                                                                                              & \gate{R_y(\cdot)} & \phase{} & \ctrl{1} & \qw       & \qw       & \targ{}  & \gate{R_z(\cdot)} & \qw      & \ctrl{-1}   & \phase{}  & \targ{}  & \qw      & \qw       & \gate{R_z(\cdot)} & \phase{} & \ctrl{1} & \qw       & \qw      & \targ{}   & \gate{R_y(\cdot)} & \qw & \left<Z\right> &                             \\
	                                                                                       &                                                                                                     & \qw & \qw & \qw                                                                                              & \gate{R_y(\cdot)} & \qw      & \phase{} & \ctrl{-2} & \targ{}   & \qw      & \gate{R_z(\cdot)} & \phase{} & \qw         & \ctrl{-1} & \qw      & \targ{}  & \qw       & \gate{R_z(\cdot)} & \qw      & \phase{} & \ctrl{-2} & \targ{}  & \qw       & \gate{R_y(\cdot)} & \qw & \left<Z\right> &                             \\
	                                                                                       &                                                                                                     & \qw & \qw & \qw                                                                                              & \gate{R_y(\cdot)} & \qw      & \qw      & \qw       & \ctrl{-1} & \qw      & \gate{R_z(\cdot)} & \qw      & \qw         & \qw       & \qw      & \qw      & \ctrl{-3} & \gate{R_z(\cdot)} & \qw      & \qw      & \qw       & \qw      & \ctrl{-2} & \qw               & \qw & \qw            & \setwiretype{n}
\end{quantikz}

==> tikz/circuits/hybrid_classifier.tex <==
\definecolor{hcinputcolor}{HTML}{0096FF}
\definecolor{hcnncolor}{HTML}{4CAF50}
\newcommand{\ygate}{\gate{R_y(\cdot)}}
\newcommand{\zgate}{\gate{R_z(\cdot)}}
\newcommand{\xgate}{\gate{R_x(\cdot)}}

\tikzset{nnnode/.style={circle, draw, fill=white, minimum size=9pt, inner sep=0pt}}

\begin{tikzpicture}
	\pgfdeclarelayer{background}
	\pgfsetlayers{background,main}

	\node (circuit) {%
		\begin{quantikz}[column sep=5pt, row sep={0.7cm,between origins}]
			\gategroup[6,steps=3,style={inner xsep=1pt,fill=hcinputcolor!10}, background]{{\sc }} & \gate[6,nwires={1,2,3,4,5,6}, style={fill=hcinputcolor!20, rounded corners}]{\ket{\psi(\kappa,h)}} & \qw & \qw & \qw\gategroup[6,steps=11,style={fill=red!10, inner xsep=-2pt}, background]{{\sc Parametrized Quantum Circuit}} & \gate{R_y(\cdot)} & \ctrl{1} & \gate{R_x(\cdot)} & \qw      & \gate{R_y(\cdot)} & \ctrl{1} & \gate{R_x(\cdot)} & \qw      & \meter{} & \setwiretype{n} \\
			                                                                                      &                                                                                                    & \qw & \qw & \qw                                                                                                            & \gate{R_y(\cdot)} & \phase{} & \gate{R_x(\cdot)} & \ctrl{1} & \gate{R_y(\cdot)} & \phase{} & \gate{R_x(\cdot)} & \ctrl{1} & \meter{} & \setwiretype{n} \\
			                                                                                      &                                                                                                    & \qw & \qw & \qw                                                                                                            & \gate{R_y(\cdot)} & \ctrl{1} & \gate{R_x(\cdot)} & \phase{} & \gate{R_y(\cdot)} & \ctrl{1} & \gate{R_x(\cdot)} & \phase{} & \meter{} & \setwiretype{n} \\
			                                                                                      &                                                                                                    & \qw & \qw & \qw                                                                                                            & \gate{R_y(\cdot)} & \phase{} & \gate{R_x(\cdot)} & \ctrl{1} & \gate{R_y(\cdot)} & \phase{} & \gate{R_x(\cdot)} & \ctrl{1} & \meter{} & \setwiretype{n} \\
			                                                                                      &                                                                                                    & \qw & \qw & \qw                                                                                                            & \gate{R_y(\cdot)} & \ctrl{1} & \gate{R_x(\cdot)} & \phase{} & \gate{R_y(\cdot)} & \ctrl{1} & \gate{R_x(\cdot)} & \phase{} & \meter{} & \setwiretype{n} \\
			                                                                                      &                                                                                                    & \qw & \qw & \qw                                                                                                            & \gate{R_y(\cdot)} & \phase{} & \gate{R_x(\cdot)} & \qw      & \gate{R_y(\cdot)} & \phase{} & \gate{R_x(\cdot)} & \qw      & \meter{} & \setwiretype{n}
		\end{quantikz}
	};

	\begin{scope}[shift={($(circuit.east)+(0.5cm,-.1cm)$)}]
		\node[nnnode] (in1) at (0,1.62) {};
		\node[nnnode] (in2) at (0,0.92) {};
		\node[nnnode] (in3) at (0,0.22) {};
		\node[nnnode] (in4) at (0,-0.48) {};
		\node                (indots) at (0,-1.18) {$\vdots$};
		\node[nnnode] (in5) at (0,-1.88) {};

		\node[nnnode] (hid1) at (1.3,1.75) {};
		\node[nnnode] (hid2) at (1.3,1.25) {};
		\node[nnnode] (hid3) at (1.3,0.75) {};
		\node[nnnode] (hid4) at (1.3,0.25) {};
		\node[nnnode] (hid5) at (1.3,-0.25) {};
		\node                (hiddots) at (1.3,-0.75) {$\vdots$};
		\node[nnnode] (hid6) at (1.3,-1.25) {};
		\node[nnnode] (hid7) at (1.3,-1.75) {};

		\node[nnnode] (out1) at (2.6,0.6) {};
		\node[nnnode] (out2) at (2.6,0) {};
		\node[nnnode] (out3) at (2.6,-0.6) {};

		\foreach \i in {in1,in2,in3,in4,in5}
		\foreach \j in {hid1,hid2,hid3,hid4,hid5,hid6,hid7}
		\draw[gray, thin] (\i) -- (\j);
		\foreach \j in {hid1,hid2,hid3,hid4,hid5,hid6,hid7}
		\foreach \k in {out1,out2,out3}
		\draw[gray, thin] (\j) -- (\k);

		\node[anchor=west, font=\small, xshift=10pt] at (out1.east) {$p_1(\kappa,h)=$ Ferromagnetic};
		\node[anchor=west, font=\small, xshift=10pt] at (out2.east) {$p_2(\kappa,h)=$ Paramagnetic};
		\node[anchor=west, font=\small, xshift=10pt] at (out3.east) {$p_3(\kappa,h)=$ Antiphase};

		\coordinate (pqcbottom) at (1.3,-2.15);

		\begin{pgfonlayer}{background}
			\node[draw, thick, fill=green!20,
				fit=(in1)(in5)(hid1)(hid7)(out1)(out3)(pqcbottom), inner sep=8pt] (nnbox) {};
		\end{pgfonlayer}
		\node[anchor=south, yshift=0.0cm] at (nnbox.north) {\sc Classical Neural Network};
	\end{scope}
\end{tikzpicture}


==> tikz/circuits/qcnn.tex <==
\newcommand{\qcnnconvblock}[1]{\gategroup[#1,steps=4,style={inner xsep=-1pt,fill=green!5}, background]{\sc Convolution}}
\definecolor{qcnnpoolcol}{rgb}{1.0, 0.22, 0.0}
\newcommand{\qcnnpoolblock}[1]{\gategroup[#1,steps=1,style={inner xsep=-2pt,fill=qcnnpoolcol!20}, background,label style={label position=above}]{\sc Pooling}}
\newcommand{\qcnncgate}[2]{\gate[#1,nwires=#2,style={rounded corners=3,fill=green!20}]{C}}
\newcommand{\qcnncgat}{\gate[1,style={inner xsep=0pt,rounded corners, fill=green!20}]{C}}
\definecolor{qcnninputcolor}{HTML}{0096FF}
\newcommand{\qcnninputblock}{\gategroup[6,steps=2,style={inner xsep=1pt, fill=qcnninputcolor!10}, background]{\sc }}
\newcommand{\qcnninputgate}{\gate[6,nwires={1,2,3,4,5,6},style={inner ysep=+0pt,rounded corners, fill=qcnninputcolor!20}]{|\psi(\kappa,h)\rangle}}
\definecolor{qcnnrcol}{rgb}{1.0, 0.75, 0.0}
\newcommand{\qcnnrgate}{\gate[6,style={inner xsep=0pt,rounded corners, fill=qcnnrcol!40}]{R}}
\newcommand{\qcnnrgat}{\gate[5,nwires={2,4},style={inner xsep=0pt,rounded corners, fill=qcnnrcol!40}]{R}}
\definecolor{qcnnalizarin}{rgb}{0.82, 0.1, 0.26}
\newcommand{\pgate}{\gate[style={rounded corners, fill=qcnnalizarin!50}]{P}}
\definecolor{qcnnfccol}{rgb}{0.09, 0.45, 0.27}
\newcommand{\qcnnfgate}{\gate[3,nwires=2,style={rounded corners,fill=qcnnfccol!40}]{F}}

\begin{quantikz}[column sep=5pt, row sep={23pt,between origins}]
	\qcnninputblock & \qcnninputgate & \qw & \qcnnrgate & \qcnncgate{2}{2}\qcnnconvblock{6} & \qw      & \qcnncgat        & \ctrl{1} & \qcnnrgate & \meter{}\qcnnpoolblock{6} & \setwiretype{n}                   &          &                  &          &           &                            &                 &          &                   \\
	                &                & \qw &            &                                   & \ctrl{1} & \qcnncgate{2}{2} & \targ{}  &            & \pgate\vcw{-1}            & \qcnncgate{3}{2}\qcnnconvblock{5} & \qw      & \qcnncgat        & \ctrl{2} & \qcnnrgat & \meter{} \qcnnpoolblock{5} & \setwiretype{n} &          &                   \\
	                &                & \qw &            & \qcnncgate{2}{2}                  & \targ{}  &                  & \ctrl{1} &            & \meter{}                  & \setwiretype{n}                   &          &                  &          &           &                            &                 &          &                   \\
	                &                & \qw &            &                                   & \ctrl{1} & \qcnncgate{2}{2} & \targ{}  &            & \pgate\vcw{-1}            &                                   & \ctrl{2} & \qcnncgate{3}{2} & \targ{}  &           & \pgate\vcw{-2}             & \qcnnfgate      & \meter{} & \rstick[3]{$p_j$} \\
	                &                & \qw &            & \qcnncgate{2}{2}                  & \targ{}  &                  & \ctrl{1} &            & \meter{}                  & \setwiretype{n}                   &          &                  &          &           &                            &                 &          &                   \\
	                &                & \qw &            &                                   & \qw      & \qcnncgat        & \targ{}  &            & \pgate\vcw{-1}            & \qcnncgat                         & \targ{}  & \qw              & \qw      & \qw       & \qw                        & \qw             & \meter{} &
\end{quantikz}

==> tikz/conversion.tex <==
\begin{tikzpicture}
	% Declare layers
	\pgfdeclarelayer{background}
	\pgfsetlayers{background,main}

	\node (mps) at (0, 0) {\input{tikz/schema/mps4}};
	\node[anchor=west] (cir) at ([xshift=.7cm]mps.east) {\input{tikz/circuits/brick4d2}};
	% background layer
	\begin{pgfonlayer}{background}
		\draw[
		-{Triangle[width=10pt,length=8pt]},
		line width=6pt,
		color=gray!20
		] ([xshift=.2cm]mps.east) -- ([xshift=.1cm]cir.west);
	\end{pgfonlayer}

	\node (d1) at ([yshift=-.15cm, xshift=2.6cm]cir.south west) {$\underbrace{\rule{2.75cm}{0pt}}_{\text{Depth 1}}$};
	\node (d1) at ([yshift=-.15cm, xshift=5.5cm]cir.south west) {$\underbrace{\rule{2.75cm}{0pt}}_{\text{Depth 2}}$};
\end{tikzpicture}

==> tikz/schema/main.tex <==
\begin{tikzpicture}[
	connection/.style={
	->,
	line width=4pt,
	black!20!white,
	opacity=1,
	>={Triangle[length=8, width=8]}
	},
	]
	\node (dmrg) at (0,0) {\input{tikz/schema/boxes/dmrg.tex}};
	\node (brick) at (6,0) {\input{tikz/schema/boxes/brick.tex}};

	\draw[connection] (dmrg.east) -- (brick.west);
	\node[text width = 1.5cm, align=center] at ([yshift=.5cm, xshift=.9cm]dmrg.east) {\mbox{\, Circuit} \mbox{Compilation}};

	\node (hc) at (11.3,+2) {\input{tikz/schema/boxes/hc.tex}};
	\node (ae) at (11.3,-2) {\input{tikz/schema/boxes/an.tex}};

	\draw[connection]
	([yshift=.5cm]brick.east) -| ([xshift=-.45cm]hc.west) -- (hc.west);

	\draw[connection]
	([yshift=-.5cm]brick.east) -| ([xshift=-.45cm]ae.west) -- (ae.west);
\end{tikzpicture}
